Online learning in repeated auctions

Motivated by online advertising auctions, we consider repeated Vickrey auctions where goods of unknown value are sold sequentially and bidders only learn (potentially noisy) information about a good's value once it is purchased. We adopt an online learning approach with bandit feedback to model this problem and derive bidding strategies for two models: stochastic and adversarial. In the stochastic model, the observed values of the goods are random variables centered around the true value of the good. In this case, logarithmic regret is achievable when competing against well behaved adversaries. In the adversarial model, the goods need not be identical and we simply compare our performance against that of the best fixed bid in hindsight. We show that sublinear regret is also achievable in this case and prove matching minimax lower bounds. To our knowledge, this is the first complete set of strategies for bidders participating in auctions of this type.

==> Split.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Split.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.89018766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42938224)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Split.pdf}}%
    \put(-0.00277495,0.33921279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.9389348,0.33921279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12258737,0.40398332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_4$}}}%
    \put(0.37331196,0.40398332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.50703177,0.38935771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_t$}}}%
    \put(0.60314287,0.40398332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_5$}}}%
    \put(0.72850519,0.40398332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_9$}}}%
    \put(0.97773739,0.3727197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_t$}}}%
    \put(-0.00277495,0.00491328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.9389348,0.00491328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12258737,0.06968381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_4$}}}%
    \put(0.60314287,0.06968381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_5$}}}%
    \put(0.37331196,0.06968381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.49031679,0.06968381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_t$}}}%
    \put(0.72850519,0.06968381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_9$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Split.pdf}}%
    \put(0.97773739,0.0384202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_{t+1}$}}}%
    \put(0.31063081,0.23265482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.42763563,0.23265482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_t$}}}%
    \put(0.55299795,0.23265482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_t$}}}%
    \put(0.66582403,0.23265482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Split.pdf}}%
    \put(0.49658491,0.30690447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\ell}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Split.pdf}}%
    \put(0.37032717,0.15325869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\ell}_l$}}}%
    \put(0.61314206,0.15325869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\ell}_r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Split.pdf}}%
  \end{picture}%
\endgroup%

